On projective K3 surfaces $\mathcal{X}$ with $\mathrm{Aut}(\mathcal{X})=(\mathbb{Z}/2\mathbb{Z})^2$

We prove that every K3 surface with automorphism group $(\mathbb{Z}/2\mathbb{Z})^2$ admits an explicit birational model as a double sextic surface. This model is canonical for Picard number greater than 10. For Picard number greater than 9, the K3 surfaces in question possess a second birational model, in the form of a projective quartic hypersurface, generalizing the Inose quartic.

==> pic_rank_10_XR.tex <==
\draw (0,1.5) -- (3.5,0.5);
\draw (0,1.5) -- (2.5,0.5);
\draw (0,1.5) -- (1.5,0.5);
\draw (0,1.5) -- (0.5,0.5);
\draw (0,1.5) -- (-0.5,0.5);
\draw (0,1.5) -- (-1.5,0.5);
\draw (0,1.5) -- (-2.5,0.5);
\draw (0,1.5) -- (-3.5,0.5);

\draw [very thick] (3.5,0.5) -- (3.5,-0.5);
\draw [very thick] (2.5,0.5) -- (2.5,-0.5);
\draw [very thick] (1.5,0.5) -- (1.5,-0.5);
\draw [very thick] (0.5,0.5) -- (0.5,-0.5);
\draw [very thick] (-3.5,0.5) -- (-3.5,-0.5);
\draw [very thick] (-2.5,0.5) -- (-2.5,-0.5);
\draw [very thick] (-1.5,0.5) -- (-1.5,-0.5);
\draw [very thick] (-0.5,0.5) -- (-0.5,-0.5);

\draw (0,-1.5) -- (3.5,-0.5);
\draw (0,-1.5) -- (2.5,-0.5);
\draw (0,-1.5) -- (1.5,-0.5);
\draw (0,-1.5) -- (0.5,-0.5);
\draw (0,-1.5) -- (-0.5,-0.5);
\draw (0,-1.5) -- (-1.5,-0.5);
\draw (0,-1.5) -- (-2.5,-0.5);
\draw (0,-1.5) -- (-3.5,-0.5);

\draw (0,1.5) node {$\bullet$};
\draw (3.5,0.5) node  {$\bullet$};
\draw (2.5,0.5) node  {$\bullet$};
\draw (1.5,0.5) node  {$\bullet$};
\draw (0.5,0.5) node  {$\bullet$};
\draw (-0.5,0.5) node  {$\bullet$};
\draw (-1.5,0.5) node  {$\bullet$};
\draw (-2.5,0.5) node  {$\bullet$};
\draw (-3.5,0.5) node  {$\bullet$};

\draw (-0.3,1.8) node [above]{$A_{1}$};
\draw (3.2,0.3) node [left]{$A_{9}$};
\draw (2.2,0.2) node [left]{$A_{8}$};
\draw (1.2,0.2) node [left]{$A_{7}$};
\draw (0.2,0.2) node [left]{$A_{6}$};
\draw (-0.8,0.2) node [left]{$A_{5}$};
\draw (-1.8,0.2) node [left]{$A_{4}$};
\draw (-2.8,0.2) node [left]{$A_{3}$};
\draw (-3.8,0.2) node [left]{$A_{2}$};

\draw (0,-1.5) node {$\bullet$};
\draw (3.5,-0.5) node  {$\bullet$};
\draw (2.5,-0.5) node  {$\bullet$};
\draw (1.5,-0.5) node  {$\bullet$};
\draw (0.5,-0.5) node  {$\bullet$};
\draw (-0.5,-0.5) node  {$\bullet$};
\draw (-1.5,-0.5) node  {$\bullet$};
\draw (-2.5,-0.5) node  {$\bullet$};
\draw (-3.5,-0.5) node  {$\bullet$};

\draw (0.3,-1.9) node [below]{$A_{18}$};
\draw (3.2,-0.7) node [left]{$A_{17}$};
\draw (2.2,-0.7) node [left]{$A_{16}$};
\draw (1.2,-0.7) node [left]{$A_{15}$};
\draw (0.2,-0.7) node [left]{$A_{14}$};
\draw (-0.8,-0.7) node [left]{$A_{13}$};
\draw (-1.8,-0.7) node [left]{$A_{12}$};
\draw (-2.8,-0.7) node [left]{$A_{11}$};
\draw (-3.8,-0.8) node [left]{$A_{10}$};




%\draw (0,0.2) node [below]{$A_{7}$};




==> pic_rank_11_XR.tex <==
\draw [domain=-5:0] plot(\x,{0.67*(5-abs(\x))^0.5});
\draw [domain=-5:0] plot(\x,{-0.67*(5-abs(\x))^0.5});

\draw [very thick] (-6,0) -- (-5,0);

\draw (0,1.5) -- (3.5,0.5);
\draw (0,1.5) -- (2.5,0.5);
\draw (0,1.5) -- (1.5,0.5);
\draw (0,1.5) -- (0.5,0.5);
\draw (0,1.5) -- (-0.5,0.5);
\draw (0,1.5) -- (-1.5,0.5);
\draw (0,1.5) -- (-2.5,0.5);
\draw (0,1.5) -- (-3.5,0.5);

\draw [very thick] (3.5,0.5) -- (3.5,-0.5);
\draw [very thick] (2.5,0.5) -- (2.5,-0.5);
\draw [very thick] (1.5,0.5) -- (1.5,-0.5);
\draw [very thick] (0.5,0.5) -- (0.5,-0.5);
\draw [very thick] (-3.5,0.5) -- (-3.5,-0.5);
\draw [very thick] (-2.5,0.5) -- (-2.5,-0.5);
\draw [very thick] (-1.5,0.5) -- (-1.5,-0.5);
\draw [very thick] (-0.5,0.5) -- (-0.5,-0.5);

\draw (0,-1.5) -- (3.5,-0.5);
\draw (0,-1.5) -- (2.5,-0.5);
\draw (0,-1.5) -- (1.5,-0.5);
\draw (0,-1.5) -- (0.5,-0.5);
\draw (0,-1.5) -- (-0.5,-0.5);
\draw (0,-1.5) -- (-1.5,-0.5);
\draw (0,-1.5) -- (-2.5,-0.5);
\draw (0,-1.5) -- (-3.5,-0.5);

\draw (0,1.5) node {$\bullet$};
\draw (3.5,0.5) node  {$\bullet$};
\draw (2.5,0.5) node  {$\bullet$};
\draw (1.5,0.5) node  {$\bullet$};
\draw (0.5,0.5) node  {$\bullet$};
\draw (-0.5,0.5) node  {$\bullet$};
\draw (-1.5,0.5) node  {$\bullet$};
\draw (-2.5,0.5) node  {$\bullet$};
\draw (-3.5,0.5) node  {$\bullet$};

\draw (-5,0) node  {$\bullet$};
\draw (-6,0) node  {$\bullet$};

\draw (-0.3,1.8) node [above]{$A_{1}$};
\draw (3.5,0.5) node [left]{$A_{12}$};
\draw (2.5,0.5) node [left]{$A_{11}$};
\draw (1.5,0.5) node [left]{$A_{10}$};
\draw (0.5,0.5) node [left]{$A_{9}$};
\draw (-0.5,0.5) node [left]{$A_{8}$};
\draw (-1.5,0.5) node [left]{$A_{7}$};
\draw (-2.5,0.5) node [left]{$A_{6}$};
\draw (-3.5,0.5) node [left]{$A_{5}$};

\draw (0,-1.5) node {$\bullet$};
\draw (3.5,-0.5) node  {$\bullet$};
\draw (2.5,-0.5) node  {$\bullet$};
\draw (1.5,-0.5) node  {$\bullet$};
\draw (0.5,-0.5) node  {$\bullet$};
\draw (-0.5,-0.5) node  {$\bullet$};
\draw (-1.5,-0.5) node  {$\bullet$};
\draw (-2.5,-0.5) node  {$\bullet$};
\draw (-3.5,-0.5) node  {$\bullet$};

\draw (0.3,-1.8) node [below]{$A_{3}$};
\draw (3.5,-1.4) node [left]{$A_{20}$};
\draw (2.5,-1.4) node [left]{$A_{19}$};
\draw (1.5,-1.4) node [left]{$A_{18}$};
\draw (0.5,-1.4) node [left]{$A_{17}$};
\draw (-0.5,-1.4) node [left]{$A_{16}$};
\draw (-1.5,-1.4) node [left]{$A_{15}$};
\draw (-2.5,-1.4) node [left]{$A_{14}$};
\draw (-3.5,-1.4) node [left]{$A_{13}$};
\draw (-5.6,0.4) node [below]{$A_{4}$};
\draw (-4.3,0) node [below]{$A_{2}$};


%\draw (0,0.2) node [below]{$A_{7}$};


==> pic_rank_12_XR.tex <==
\draw (0,1.5) -- (2.5,0.5);
\draw (0,1.5) -- (1.5,0.5);
\draw (0,1.5) -- (0.5,0.5);
\draw (0,1.5) -- (-0.5,0.5);
\draw (0,1.5) -- (-1.5,0.5);
\draw (0,1.5) -- (-2.5,0.5);

\draw [very thick] (2.5,0.5) -- (2.5,-0.5);
\draw [very thick] (1.5,0.5) -- (1.5,-0.5);
\draw [very thick] (0.5,0.5) -- (0.5,-0.5);
\draw [very thick] (-2.5,0.5) -- (-2.5,-0.5);
\draw [very thick] (-1.5,0.5) -- (-1.5,-0.5);
\draw [very thick] (-0.5,0.5) -- (-0.5,-0.5);

\draw (-3.5,0) -- (-3.5-0.866,0.5);
\draw (-3.5,0) -- (-3.5-0.866,-0.5);
\draw (0,1.5) -- (-3.5,1.5);
\draw (-3.5,1.5) -- (-3.5,-1.5);
\draw (0,-1.5) -- (-3.5,-1.5);
\draw (0,-1.5) -- (2.5,-0.5);
\draw (0,-1.5) -- (1.5,-0.5);
\draw (0,-1.5) -- (0.5,-0.5);
\draw (0,-1.5) -- (-0.5,-0.5);
\draw (0,-1.5) -- (-1.5,-0.5);
\draw (0,-1.5) -- (-2.5,-0.5);

\draw (-3.5-0.866,0.5) node {$\bullet$};
\draw (-3.5-0.866,-0.5) node {$\bullet$};
\draw (0,1.5) node {$\bullet$};
\draw (-3.5,1.5) node  {$\bullet$};
\draw (2.5,0.5) node  {$\bullet$};
\draw (1.5,0.5) node  {$\bullet$};
\draw (0.5,0.5) node  {$\bullet$};
\draw (-0.5,0.5) node  {$\bullet$};
\draw (-1.5,0.5) node  {$\bullet$};
\draw (-2.5,0.5) node  {$\bullet$};
\draw (-3.5,-1.5) node  {$\bullet$};

\draw (0,1.5) node [left]{$A_{ 12}$};
\draw (2.5,0.5) node [left]{$A_{ 13}$};
\draw (1.5,0.5) node [left]{$A_{ 5}$};
\draw (0.5,0.5) node [left]{$A_{ 4}$};
\draw (-0.5,0.5) node [left]{$A_{ 3}$};
\draw (-1.5,0.5) node [left]{$A_{ 2}$};
\draw (-2.4,0.5) node [left]{$A_{ 1}$};
\draw (-3.5,-1.5) node [right]{$A_{ 10}$};

\draw (0,-1.5) node {$\bullet$};
%\draw (3.5,0) node  {$\bullet$};
\draw (2.5,-0.5) node  {$\bullet$};
\draw (1.5,-0.5) node  {$\bullet$};
\draw (0.5,-0.5) node  {$\bullet$};
\draw (-0.5,-0.5) node  {$\bullet$};
\draw (-1.5,-0.5) node  {$\bullet$};
\draw (-2.5,-0.5) node  {$\bullet$};
\draw (-3.5,0) node  {$\bullet$};

\draw (0,-1.5) node [right]{$A_{ 11}$};
\draw (2.5,-1.4) node [left]{$A_{ 19}$};
\draw (1.5,-1.4) node [left]{$A_{ 18}$};
\draw (0.5,-1.4) node [left]{$A_{ 17}$};
\draw (-0.5,-1.4) node [left]{$A_{ 16}$};
\draw (-1.5,-1.4) node [left]{$A_{ 15}$};
\draw (-2.4,-1.4) node [left]{$A_{ 14}$};
\draw (-3.5,1.5) node [left]{$A_{ 9}$};

\draw (-3.5-0.866,0.5) node [left]{$A_{ 6}$};
\draw (-3.5-0.866,-0.5) node [right]{$A_{ 7}$};
\draw (-3.5,0) node [above]{$A_{ 8}$};


%\draw (0,0.2) node [below]{$A_{7}$};


==> pic_rank_13_XR.tex <==
\draw (0,0) -- (-2,1);
\draw (0,0) -- (-1,1);
\draw (0,-1) -- (0,4);
\draw (0,0) -- (1,1);
\draw (0,0) -- (2,1);

\draw (0,4) -- (4,4);
\draw (3,4) -- (3,-1);
\draw (0,-1) -- (4,-1);
%\draw (1.5,0) -- (1.5,-1);

\draw (0,3) -- (-2,2);
\draw (0,3) -- (-1,2);
\draw (0,3) -- (1,2);
\draw (0,3) -- (2,2);

\draw [very thick] (-2,2) -- (-2,1);
\draw [very thick] (-1,2) -- (-1,1);
\draw [very thick] (0,1) -- (0,2);
\draw [very thick] (1,2) -- (1,1);
\draw [very thick] (2,2) -- (2,1);


\draw (0,0) node {$\bullet$};
\draw (-2,1) node {$\bullet$};
\draw (-1,1) node {$\bullet$};
\draw (0,1) node {$\bullet$};
\draw (1,1) node {$\bullet$};
\draw (2,1) node {$\bullet$};
\draw (-2,2) node {$\bullet$};
\draw (-1,2) node {$\bullet$};
\draw (0,2) node {$\bullet$};
\draw (1,2) node {$\bullet$};
\draw (2,2) node {$\bullet$};
\draw (0,3) node {$\bullet$};
\draw (0,4) node {$\bullet$};
\draw (3,4) node {$\bullet$};
\draw (4,4) node {$\bullet$};
\draw (3,1.5) node {$\bullet$};
\draw (3,-1) node {$\bullet$};
\draw (4,-1) node {$\bullet$};
\draw (0,-1) node {$\bullet$};

\draw (0,-0.2) node [above]{$A_{12}$};
\draw (-2,1) node [left]{$A_{13}$};
\draw (-1,1) node [left]{$A_{14}$};
\draw (0.1,1) node [left]{$A_{15}$};
\draw (1,1) node [left]{$A_{16}$};
\draw (2,1) node [left]{$A_{17}$};
\draw (-2,2) node [right]{$A_{1}$};
\draw (-1,2) node [right]{$A_{2}$};
\draw (0,2) node [right]{$A_{3}$};
\draw (1,2) node [right]{$A_{4}$};
\draw (2,2) node [right]{$A_{5}$};
\draw (0,3.2) node [above]{$A_{6}$};
\draw (0,4) node [right]{$A_{7}$};
\draw (3,4) node [right]{$A_{8}$};
\draw (4,4) node [right]{$A_{9}$};
\draw (3,1.5) node [below]{$A_{10}$};
\draw (3,-1) node [left]{$A_{11}$};
\draw (4,-1) node [left]{$A_{19}$};
\draw (0,-1) node [left]{$A_{18}$};


==> pic_rank_14_2_XR.tex <==
\draw (7,0) -- (12,0);
\draw (7,0) -- (7,-3);
\draw (7,-3) -- (12,-3);
\draw (12,0) -- (12,-3);
\draw [very thick] (9,0) -- (10,0);
\draw  (9,1) -- (8,0);
\draw  (9,-1) --  (8,0); 
\draw  (9,2) -- (8,0);
\draw  (9,-2) --  (8,0); 

\draw [very thick]  (9,2) -- (10,2);
\draw [very thick]  (9,1) -- (10,1);
\draw [very thick] (9,-1) --  (10,-1); 
\draw [very thick]  (9,-2) -- (10,-2);
\draw  (10,1) -- (11,0);
\draw  (10,-1) --  (11,0); 
\draw  (10,2) -- (11,0);
\draw  (10,-2) --  (11,0); 


\draw (9.5,-3) -- (9.5,-4);


\draw (12,0) node {$\bullet$};
\draw (12,-1.5) node {$\bullet$};
\draw (12,-3) node {$\bullet$};
\draw (9.5,-3) node {$\bullet$};
\draw (7,-3) node {$\bullet$};
\draw (7,-1.5) node {$\bullet$};
\draw (7,0) node {$\bullet$};
\draw (8,0) node {$\bullet$};
\draw (9,0) node {$\bullet$};
\draw (10,0) node {$\bullet$};
%\draw (11,0) node {$\bullet$};
\draw (11,0) node {$\bullet$};
\draw (9.5,-4) node {$\bullet$};
\draw (9,1) node {$\bullet$};
\draw (10,1) node {$\bullet$};
\draw (9,-1) node {$\bullet$};
\draw (10,-1) node {$\bullet$};
\draw (9,2) node {$\bullet$};
\draw (10,2) node {$\bullet$};
\draw (9,-2) node {$\bullet$};
\draw (10,-2) node {$\bullet$};


\draw (9.5,-4) node [right]{$A_{5}$};
\draw (12,0) node [right]{$A_{2}$};
\draw (12,-1.5) node [right]{$A_{3}$};
\draw (12,-3) node [right]{$A_{4}$};
\draw (9.5,-3) node [above]{$A_{6}$};
\draw (7,-3) node [left]{$A_{7}$};
\draw (7,-1.5) node [left]{$A_{8}$};
\draw (7,0) node [above]{$A_{9}$};
\draw (7.8,0) node [above]{$A_{10}$};
\draw (9,0) node [above]{$A_{13}$};
\draw (10,0) node [above]{$A_{18}$};
\draw (11,0) node [above right]{$A_{1}$};
\draw (9,1) node [above]{$A_{12}$};
\draw (10,1) node [above]{$A_{17}$};
\draw (9,-1) node [below]{$A_{14}$};
\draw (10,-1) node [below]{$A_{19}$};
\draw (9,2) node [above]{$A_{11}$};
\draw (10,2) node [above]{$A_{16}$};
\draw (9,-2) node [below]{$A_{15}$};
\draw (10,-2) node [below]{$A_{20}$};


==> pic_rank_14_XR.tex <==
\draw (7,0) -- (8,0);
\draw (8,0) -- (9,1.5);
\draw (8,0) -- (9,0.5);
\draw (8,0) -- (9,-0.5);
\draw (8,0) -- (9,-1.5);

\draw (11,0) -- (10,1.5);
\draw (11,0) -- (10,0.5);
\draw (11,0) -- (10,-0.5);
\draw (11,0) -- (10,-1.5);
\draw (11,0) -- (12,0);
\draw (12,3) -- (12,0);
\draw (7,3) -- (7,0);
\draw (7,3) -- (12,3);
\draw (12,1.5) -- (13,1.5);
\draw (6,1.5) -- (7,1.5);

\draw [very thick] (6,1.5) -- (5,3);
\draw [very thick] (6,1.5) -- (5,2);
\draw [very thick] (6,1.5) -- (5,1);
\draw [very thick] (6,1.5) -- (5,0);

\draw (5,3) node [left]{$A_{21}$};
\draw (5,2) node [left]{$A_{23}$};
\draw (5,1) node [left]{$A_{25}$};
\draw (5,0) node [left]{$A_{27}$};

\draw [very thick] (13,1.5) -- (14,3);
\draw [very thick] (13,1.5) -- (14,2);
\draw [very thick] (13,1.5) -- (14,1);
\draw [very thick] (13,1.5) -- (14,0);

\draw (14,3) node [right]{$A_{20}$};
\draw (14,2) node [right]{$A_{22}$};
\draw (14,1) node [right]{$A_{24}$};
\draw (14,0) node [right]{$A_{26}$};


\draw [very thick] (9,1.5) -- (10,1.5);
\draw [very thick] (9,0.5) -- (10,0.5);
\draw [very thick] (9,-0.5) -- (10,-0.5);
\draw [very thick] (9,-1.5) -- (10,-1.5);

\draw (5,3)  node {$\bullet$};
\draw (5,2)  node {$\bullet$};
\draw (5,1)  node {$\bullet$};
\draw (5,0)  node {$\bullet$};

\draw (14,3)  node {$\bullet$};
\draw (14,2)  node {$\bullet$};
\draw (14,1)  node {$\bullet$};
\draw (14,0)  node {$\bullet$};


\draw (6,1.5)  node {$\bullet$};
\draw (13,1.5)  node {$\bullet$};
\draw (11,0)  node {$\bullet$};
\draw (7,0) node {$\bullet$};
\draw (8,0) node {$\bullet$};
\draw (9,1.5) node {$\bullet$};
\draw (9,0.5) node {$\bullet$};
\draw (9,-1.5) node {$\bullet$};
\draw (9,-0.5) node {$\bullet$};
\draw (7,1.5) node {$\bullet$};
\draw (7,3) node {$\bullet$};
\draw (9.5,3) node {$\bullet$};
\draw (12,3) node {$\bullet$};
\draw (12,1.5) node {$\bullet$};
\draw (12,0) node {$\bullet$};

\draw (10,1.5) node {$\bullet$};
\draw (10,0.5) node {$\bullet$};
\draw (10,-1.5) node {$\bullet$};
\draw (10,-0.5) node {$\bullet$};

\draw (11,0) node [above]{$A_{1}$};

\draw (12,0) node [right]{$A_{2}$};
\draw (12,1.5) node [left]{$A_{3}$};
\draw (12,3) node [right]{$A_{5}$};
\draw (9.5,3) node [below]{$A_{6}$};
\draw (7,3) node [left]{$A_{7}$};
\draw (7,1.5) node [right]{$A_{8}$};
\draw (7,0) node [left]{$A_{10}$};
\draw (7.85,0) node [above]{$A_{11}$};
\draw (9.1,1.5) node [below]{$A_{12}$};
\draw (9,0.5) node [below]{$A_{13}$};
\draw (9,-1.5) node [below]{$A_{15}$};
\draw (9,-0.5) node [below]{$A_{14}$};

\draw (9.9,1.5) node [below]{$A_{16}$};
\draw (10,0.5) node [below]{$A_{17}$};
\draw (10,-1.5) node [below]{$A_{19}$};
\draw (10,-0.5) node [below]{$A_{18}$};


==> pic_rank_15_XR.tex <==
\draw (0,0) -- (6,0);
\draw (1,1.5) -- (5,1.5);
\draw (0,0) -- (5,1.5);
\draw (1,1.5) -- (6,0);
\draw [very thick] (2,1.5) -- (4,1.5);
\draw [very thick] (2,2.5) -- (4,2.5);
\draw [very thick] (2,3.5) -- (4,3.5);
\draw [ultra thick] (0,4.5) -- (6,4.5);
\draw [very thick] (0,4.5) -- (0,2.5);
\draw [very thick] (6,4.5) -- (6,2.5);
\draw (0,2.5) -- (0,0);
\draw (6,2.5) -- (6,0);
\draw (0,4.5) -- (2,1.5);
\draw (0,4.5) -- (2,2.5);
\draw (0,4.5) -- (2,3.5);
\draw (6,4.5) -- (4,1.5);
\draw (6,4.5) -- (4,2.5);
\draw (6,4.5) -- (4,3.5);
\draw (1,1.5) -- (2,1.5);
\draw (1,1.5) -- (2,2.5);
\draw (1,1.5) -- (2,3.5);
\draw (5,1.5) -- (4,1.5);
\draw (5,1.5) -- (4,2.5);
\draw (5,1.5) -- (4,3.5);


\draw (0,0) node {$\bullet$};
\draw (1,0) node {$\bullet$};
\draw (2,0) node {$\bullet$};
\draw (3,0) node {$\bullet$};
\draw (4,0) node {$\bullet$};
\draw (5,0) node {$\bullet$};
\draw (6,0) node {$\bullet$};
\draw (1.5,0.45) node {$\bullet$};
\draw (4.5,0.45) node {$\bullet$};
\draw (0,2.5)  node {$\bullet$};
\draw (6,2.5)  node {$\bullet$};
\draw (0,4.5)  node {$\bullet$};
\draw (2,1.5) node {$\bullet$};
\draw (2,2.5) node {$\bullet$};
\draw (2,3.5) node {$\bullet$};
\draw (6,4.5)  node {$\bullet$};
\draw (4,1.5) node {$\bullet$};
\draw (4,2.5) node {$\bullet$};
\draw (4,3.5) node {$\bullet$};
\draw (1,1.5)  node {$\bullet$};
\draw (5,1.5)  node {$\bullet$};




\draw (0,0) node [below]{$A_{10}$};
\draw (1,0) node [below]{$A_{9}$};
\draw (2,0) node [below]{$A_{8}$};
\draw (3,0) node [below]{$A_{7}$};
\draw (4,0) node [below]{$A_{6}$};
\draw (5,0) node [below]{$A_{5}$};
\draw (6,0) node [below]{$A_{3}$};
\draw (0,2.5) node [left]{$A_{11}$}; 
\draw (6,2.5)  node [right]{$A_{4}$};
\draw (0,4.5)  node [left]{$A_{20}$};
\draw (2,1.5) node [above]{$A_{17}$};
\draw (2,2.5) node [above]{$A_{18}$};
\draw (2,3.5) node [above]{$A_{19}$};
\draw (6,4.5)  node [right]{$A_{21}$};
\draw (4-0.15,1.5) node [above]{$A_{14}$};
\draw (4-0.15,2.5) node [above]{$A_{15}$};
\draw (4-0.15,3.5) node [above]{$A_{16}$};
\draw (1,1.5)  node [left]{$A_{1}$};
\draw (5,1.5)  node [right]{$A_{13}$};
\draw (1.5,0.45) node [above]{$A_{12}$};
\draw (4.5,0.45) node [above]{$A_{2}$};

\draw (3,4.5) node [above]{\small $6$};


==> pic_rank_16_XR.tex <==


\draw [very thick] (0,1) -- (12,1);
\draw [very thick] (0,-1) -- (12,-1);
\draw (0,0) -- (12,0);
\draw (0,1) -- (0,-1);
\draw (12,1) -- (12,-1);

\draw (2,-0.8) -- (2,0); 
\draw (10,-0.8) -- (10,0); 


\draw (0,1) node {$\bullet$};
\draw (0,-1) node {$\bullet$};
\draw (12,1) node {$\bullet$};
\draw (12,-1) node {$\bullet$};

\draw (0,0) node {$\bullet$};
\draw (1,0) node {$\bullet$};
\draw (2,0) node {$\bullet$};
\draw (3,0) node {$\bullet$};
\draw (4,0) node {$\bullet$};
\draw (5,0) node {$\bullet$};
\draw (6,0) node {$\bullet$};
\draw (7,0) node {$\bullet$};
\draw (8,0) node {$\bullet$};
\draw (9,0) node {$\bullet$};
\draw (10,0) node {$\bullet$};
\draw (11,0) node {$\bullet$};
\draw (12,0) node {$\bullet$};
\draw (2,-0.8) node {$\bullet$};
\draw (10,-0.8) node {$\bullet$};

\draw (0,0) node [left]{$A_{1}$};
\draw (1,0) node [above]{$A_{2}$};
\draw (2,0) node [above]{$A_{3}$};
\draw (3,0) node [above]{$A_{5}$};
\draw (4,0) node [above]{$A_{6}$};
\draw (5,0) node [above]{$A_{7}$};
\draw (6,0) node [above]{$A_{8}$};
\draw (7,0) node [above]{$A_{9}$};
\draw (8,0) node [above]{$A_{10}$};
\draw (9,0) node [above]{$A_{11}$};
\draw (10,0) node [above]{$A_{12}$};
\draw (11,0) node [above]{$A_{14}$};
\draw (12,0) node [right]{$A_{15}$};

\draw (0,1) node [left]{$A_{19}$};
\draw (0,-1) node [left]{$A_{17}$};
\draw (12,1) node [right]{$A_{18}$};
\draw (12,-1) node [right]{$A_{16}$};
\draw (2,-0.7) node [right]{$A_{4}$};
\draw (10,-0.7) node [right]{$A_{13}$};


==> pic_rank_17_XR.tex <==

\draw [very thick] (3,-2) -- (7,-2);
\draw (0,-2) -- (10,-2);
\draw (0,0) -- (10,0);
\draw (0,1) -- (0,-2);
\draw (10,1) -- (10,-2);

\draw (0,0) node {$\bullet$};
\draw (1,0) node {$\bullet$};
\draw (2,0) node {$\bullet$};
\draw (3,0) node {$\bullet$};
\draw (4,0) node {$\bullet$};
\draw (5,0) node {$\bullet$};
\draw (6,0) node {$\bullet$};
\draw (7,0) node {$\bullet$};
\draw (8,0) node {$\bullet$};
\draw (9,0) node {$\bullet$};
\draw (10,0) node {$\bullet$};

\draw (0,1) node {$\bullet$};
\draw (0,-1) node {$\bullet$};
\draw (0,-2) node {$\bullet$};
\draw (3,-2) node {$\bullet$};

\draw (10,1) node {$\bullet$};
\draw (10,-1) node {$\bullet$};
\draw (10,-2) node {$\bullet$};
\draw (7,-2) node {$\bullet$};

\draw (0,0) node [left]{$A_{2}$};
\draw (1,0) node [above]{$A_{6}$};
\draw (2,0) node [above]{$A_{7}$};
\draw (3,0) node [above]{$A_{8}$};
\draw (4,0) node [above]{$A_{9}$};
\draw (5,0) node [above]{$A_{10}$};
\draw (6,0) node [above]{$A_{11}$};
\draw (7,0) node [above]{$A_{12}$};
\draw (8,0) node [above]{$A_{13}$};
\draw (9,0) node [above]{$A_{14}$};


\draw (0,1) node [left]{$A_{1}$};
\draw (0,-1) node [left]{$A_{3}$};
\draw (0,-2) node [left]{$A_{4}$};
\draw (3,-2) node [above]{$A_{5}$};

\draw (10,0) node [right]{$A_{15}$};
\draw (10,1) node [right]{$A_{18}$};
\draw (10,-1) node [right]{$A_{19}$}; 
\draw (10,-2) node [right]{$A_{16}$}; 
\draw (7,-2) node [above]{$A_{17}$}; 




==> pic_rank_18_XR.tex <==

%\draw [very thick] (,0) -- (2,0);
\draw (0,0) -- (16*0.8,0);
\draw (1.6,0) -- (1.6,-0.8);
\draw (0.8*14,0) -- (0.8*14,-0.8);

\draw (0,0) node {$\bullet$};
\draw (0.8,0) node {$\bullet$};
\draw (2*0.8,0) node {$\bullet$};
\draw (3*0.8,0) node {$\bullet$};
\draw (4*0.8,0) node {$\bullet$};
\draw (5*0.8,0) node {$\bullet$};
\draw (6*0.8,0) node {$\bullet$};
\draw (7*0.8,0) node {$\bullet$};
\draw (8*0.8,0) node {$\bullet$};
\draw (9*0.8,0) node {$\bullet$};
\draw (10*0.8,0) node {$\bullet$};
\draw (11*0.8,0) node {$\bullet$};
\draw (12*0.8,0) node {$\bullet$};
\draw (13*0.8,0) node {$\bullet$};
\draw (14*0.8,0) node {$\bullet$};
\draw (15*0.8,0) node {$\bullet$};
\draw (16*0.8,0) node {$\bullet$};
\draw (0.8*2,-0.8) node {$\bullet$};
\draw (0.8*14,-0.8) node {$\bullet$};


\draw (0,0) node [above]{$A_{1}$};
\draw (0.8,0) node [above]{$A_{2}$};
\draw (2*0.8,0) node [above]{$A_{3}$};
\draw (3*0.8,0) node [above]{$A_{5}$};
\draw (4*0.8,0) node [above]{$A_{6}$};
\draw (5*0.8,0) node [above]{$A_{7}$};
\draw (6*0.8,0) node [above]{$A_{8}$};
\draw (7*0.8,0) node [above]{$A_{19}$};
\draw (8*0.8,0) node [above]{$A_{9}$};
\draw (9*0.8,0) node [above]{$A_{10}$};
\draw (10*0.8,0) node [above]{$A_{11}$};
\draw (11*0.8,0) node [above]{$A_{12}$};
\draw (12*0.8,0) node [above]{$A_{13}$};
\draw (13*0.8,0) node [above]{$A_{14}$};
\draw (14*0.8,0) node [above]{$A_{15}$};
\draw (15*0.8,0) node [above]{$A_{17}$};
\draw (16*0.8,0) node [above]{$A_{18}$};
\draw (0.8*2,-0.8) node [left]{$A_{4}$};
\draw (0.8*14,-0.8) node [right]{$A_{16}$};


